Silent White Light

We investigate the intra-waveguide statistics manipulation of broadband light by combining semiconductor quantum dot physics with quantum optics. By cooling a quantum dot superluminescent diode to liquid nitrogen temperature of $77K$, Blazek et al. [Phys. Rev. A 84, 63840 (2011)] have demonstrated a temperature-dependent reduction of the second-order intensity correlation coefficient from two for thermal amplified spontaneous emission light to $g^{(2)}(T=190 K)\approx 1.33$. Here, we model the broadband photon statistics assuming amplified spontaneous emission radiation in a pumped, saturable quantum dot gain medium. We demonstrate that, by an intensity increase due to the quantum dot occupation dynamics via the temperature-tuned quasi Fermi levels, together with the saturation nonlinearity, a statistics manipulation from thermal Bose-Einstein statistics towards Poissonian statistics can be realized, thus producing "silent white light". Such intensity-noise reduced broadband radiation is relevant for many applications like optical coherence tomography, optical communication or optical tweezers.

==> Pictures/diode_system_complete.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diode_system_complete.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95528455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diode_system_complete.pdf}}%
    \put(0.79703955,0.13389542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\vert 2\rangle$\end{minipage}}}%
    \put(0.78141453,0.20164936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\Omega$\end{minipage}}}%
    \put(0.6403466,0.22877231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\gamma_{21}$\end{minipage}}}%
    \put(0.79990335,0.30806646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\Delta$\end{minipage}}}%
    \put(0.90819138,0.34163294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\vert 1\rangle$\end{minipage}}}%
    \put(0.79749804,0.41383308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\vert 0\rangle$\end{minipage}}}%
    \put(0.73361766,0.37165935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\gamma_{10}$\end{minipage}}}%
    \put(0.53448859,0.26406278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $R_i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diode_system_complete.pdf}}%
    \put(0.05606253,0.29854482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\varepsilon_{in}$\end{minipage}}}%
    \put(0.3109482,0.29915001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\varepsilon_{out}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diode_system_complete.pdf}}%
    \put(0.138091,0.41339568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $\delta z$\end{minipage}}}%
    \put(0.00054646,0.52380733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diode_system_complete.pdf}}%
    \put(0.44820092,0.69481412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.41934009,0.78210269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.34720515,0.80543277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diode_system_complete.pdf}}%
    \put(0.51795734,0.92870276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright $I_p$\end{minipage}}}%
    \put(0.0000766,0.96073711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53389245\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diode_system_complete.pdf}}%
  \end{picture}%
\endgroup%


==> Pictures/g2_of_T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.042341in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.042341in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.042341in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.892341in}}%
\pgfpathlineto{\pgfqpoint{0.618575in}{1.892341in}}%
\pgfpathlineto{\pgfqpoint{0.618575in}{0.539757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{0.618575in}{1.779626in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.779626in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{0.618575in}{0.652472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{0.618575in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618575in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618575in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982401in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{0.982401in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982401in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982401in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346227in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{1.346227in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346227in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346227in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {160}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710054in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{1.710054in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710054in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710054in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073880in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.073880in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073880in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073880in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437706in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.437706in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437706in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437706in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {220}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801533in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.801533in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801533in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801533in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {240}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165359in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165359in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165359in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {260}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891967in,y=0.288855in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\) (K)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.652472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618575in}{0.652472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370541in, y=0.614210in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{0.934261in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.934261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618575in}{0.934261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{1.216049in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.216049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618575in}{1.216049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370541in, y=1.177787in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{1.497838in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.497838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618575in}{1.497838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{1.779626in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.779626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618575in}{1.779626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370541in, y=1.741364in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314985in,y=1.216049in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g^{(2)}(0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.652472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{1.779626in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.779626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{3.000000pt}{2.250000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{1.618875in}}%
\pgfpathlineto{\pgfqpoint{1.317121in}{1.618658in}}%
\pgfpathlineto{\pgfqpoint{1.366238in}{1.618171in}}%
\pgfpathlineto{\pgfqpoint{1.397163in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{1.420812in}{1.616521in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{1.615307in}}%
\pgfpathlineto{\pgfqpoint{1.457194in}{1.613917in}}%
\pgfpathlineto{\pgfqpoint{1.471747in}{1.612288in}}%
\pgfpathlineto{\pgfqpoint{1.486301in}{1.610193in}}%
\pgfpathlineto{\pgfqpoint{1.499034in}{1.607894in}}%
\pgfpathlineto{\pgfqpoint{1.509949in}{1.605512in}}%
\pgfpathlineto{\pgfqpoint{1.520864in}{1.602690in}}%
\pgfpathlineto{\pgfqpoint{1.531779in}{1.599366in}}%
\pgfpathlineto{\pgfqpoint{1.540874in}{1.596165in}}%
\pgfpathlineto{\pgfqpoint{1.549970in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{1.559066in}{1.588420in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{1.578611in}}%
\pgfpathlineto{\pgfqpoint{1.586353in}{1.572833in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{1.566423in}}%
\pgfpathlineto{\pgfqpoint{1.604544in}{1.559349in}}%
\pgfpathlineto{\pgfqpoint{1.613640in}{1.551581in}}%
\pgfpathlineto{\pgfqpoint{1.622735in}{1.543099in}}%
\pgfpathlineto{\pgfqpoint{1.631831in}{1.533889in}}%
\pgfpathlineto{\pgfqpoint{1.640927in}{1.523943in}}%
\pgfpathlineto{\pgfqpoint{1.650022in}{1.513266in}}%
\pgfpathlineto{\pgfqpoint{1.659118in}{1.501873in}}%
\pgfpathlineto{\pgfqpoint{1.668214in}{1.489790in}}%
\pgfpathlineto{\pgfqpoint{1.677309in}{1.477052in}}%
\pgfpathlineto{\pgfqpoint{1.688224in}{1.460974in}}%
\pgfpathlineto{\pgfqpoint{1.699139in}{1.444130in}}%
\pgfpathlineto{\pgfqpoint{1.711873in}{1.423679in}}%
\pgfpathlineto{\pgfqpoint{1.728245in}{1.396478in}}%
\pgfpathlineto{\pgfqpoint{1.779181in}{1.311104in}}%
\pgfpathlineto{\pgfqpoint{1.791915in}{1.290933in}}%
\pgfpathlineto{\pgfqpoint{1.802829in}{1.274365in}}%
\pgfpathlineto{\pgfqpoint{1.813744in}{1.258579in}}%
\pgfpathlineto{\pgfqpoint{1.824659in}{1.243662in}}%
\pgfpathlineto{\pgfqpoint{1.833755in}{1.231943in}}%
\pgfpathlineto{\pgfqpoint{1.842850in}{1.220901in}}%
\pgfpathlineto{\pgfqpoint{1.851946in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{1.861042in}{1.200911in}}%
\pgfpathlineto{\pgfqpoint{1.870137in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{1.879233in}{1.183732in}}%
\pgfpathlineto{\pgfqpoint{1.888329in}{1.176176in}}%
\pgfpathlineto{\pgfqpoint{1.897424in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{1.906520in}{1.163048in}}%
\pgfpathlineto{\pgfqpoint{1.915616in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{1.924711in}{1.152402in}}%
\pgfpathlineto{\pgfqpoint{1.933807in}{1.147944in}}%
\pgfpathlineto{\pgfqpoint{1.942903in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{1.951998in}{1.140616in}}%
\pgfpathlineto{\pgfqpoint{1.961094in}{1.137693in}}%
\pgfpathlineto{\pgfqpoint{1.970190in}{1.135231in}}%
\pgfpathlineto{\pgfqpoint{1.979285in}{1.133210in}}%
\pgfpathlineto{\pgfqpoint{1.988381in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{1.997477in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{2.006572in}{1.129610in}}%
\pgfpathlineto{\pgfqpoint{2.015668in}{1.129193in}}%
\pgfpathlineto{\pgfqpoint{2.024764in}{1.129156in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{1.129499in}}%
\pgfpathlineto{\pgfqpoint{2.042955in}{1.130226in}}%
\pgfpathlineto{\pgfqpoint{2.052051in}{1.131345in}}%
\pgfpathlineto{\pgfqpoint{2.061146in}{1.132866in}}%
\pgfpathlineto{\pgfqpoint{2.070242in}{1.134805in}}%
\pgfpathlineto{\pgfqpoint{2.079337in}{1.137179in}}%
\pgfpathlineto{\pgfqpoint{2.088433in}{1.140011in}}%
\pgfpathlineto{\pgfqpoint{2.097529in}{1.143323in}}%
\pgfpathlineto{\pgfqpoint{2.106624in}{1.147141in}}%
\pgfpathlineto{\pgfqpoint{2.115720in}{1.151493in}}%
\pgfpathlineto{\pgfqpoint{2.124816in}{1.156406in}}%
\pgfpathlineto{\pgfqpoint{2.133911in}{1.161908in}}%
\pgfpathlineto{\pgfqpoint{2.143007in}{1.168027in}}%
\pgfpathlineto{\pgfqpoint{2.152103in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{1.182211in}}%
\pgfpathlineto{\pgfqpoint{2.170294in}{1.190317in}}%
\pgfpathlineto{\pgfqpoint{2.179390in}{1.199120in}}%
\pgfpathlineto{\pgfqpoint{2.188485in}{1.208626in}}%
\pgfpathlineto{\pgfqpoint{2.197581in}{1.218837in}}%
\pgfpathlineto{\pgfqpoint{2.206677in}{1.229745in}}%
\pgfpathlineto{\pgfqpoint{2.215772in}{1.241334in}}%
\pgfpathlineto{\pgfqpoint{2.224868in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{2.235783in}{1.269088in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{1.285410in}}%
\pgfpathlineto{\pgfqpoint{2.259432in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{2.273985in}{1.329056in}}%
\pgfpathlineto{\pgfqpoint{2.293995in}{1.362678in}}%
\pgfpathlineto{\pgfqpoint{2.326739in}{1.417794in}}%
\pgfpathlineto{\pgfqpoint{2.341292in}{1.441340in}}%
\pgfpathlineto{\pgfqpoint{2.354026in}{1.461053in}}%
\pgfpathlineto{\pgfqpoint{2.364941in}{1.477128in}}%
\pgfpathlineto{\pgfqpoint{2.375856in}{1.492331in}}%
\pgfpathlineto{\pgfqpoint{2.384952in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{2.394047in}{1.515523in}}%
\pgfpathlineto{\pgfqpoint{2.403143in}{1.526049in}}%
\pgfpathlineto{\pgfqpoint{2.412239in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{2.421334in}{1.544904in}}%
\pgfpathlineto{\pgfqpoint{2.430430in}{1.553237in}}%
\pgfpathlineto{\pgfqpoint{2.439526in}{1.560860in}}%
\pgfpathlineto{\pgfqpoint{2.448621in}{1.567796in}}%
\pgfpathlineto{\pgfqpoint{2.457717in}{1.574073in}}%
\pgfpathlineto{\pgfqpoint{2.466813in}{1.579725in}}%
\pgfpathlineto{\pgfqpoint{2.475908in}{1.584790in}}%
\pgfpathlineto{\pgfqpoint{2.485004in}{1.589306in}}%
\pgfpathlineto{\pgfqpoint{2.494100in}{1.593315in}}%
\pgfpathlineto{\pgfqpoint{2.503195in}{1.596858in}}%
\pgfpathlineto{\pgfqpoint{2.512291in}{1.599974in}}%
\pgfpathlineto{\pgfqpoint{2.523206in}{1.603208in}}%
\pgfpathlineto{\pgfqpoint{2.534120in}{1.605950in}}%
\pgfpathlineto{\pgfqpoint{2.545035in}{1.608263in}}%
\pgfpathlineto{\pgfqpoint{2.557769in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.570503in}{1.612295in}}%
\pgfpathlineto{\pgfqpoint{2.585056in}{1.613922in}}%
\pgfpathlineto{\pgfqpoint{2.601428in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{2.621439in}{1.616523in}}%
\pgfpathlineto{\pgfqpoint{2.645087in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{2.674194in}{1.618142in}}%
\pgfpathlineto{\pgfqpoint{2.714214in}{1.618591in}}%
\pgfpathlineto{\pgfqpoint{2.779703in}{1.618822in}}%
\pgfpathlineto{\pgfqpoint{2.977989in}{1.618874in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.618875in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.618875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{1.369876in}{1.733478in}}%
\pgfpathlineto{\pgfqpoint{1.422631in}{1.732998in}}%
\pgfpathlineto{\pgfqpoint{1.457194in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{1.484481in}{1.731300in}}%
\pgfpathlineto{\pgfqpoint{1.508130in}{1.730001in}}%
\pgfpathlineto{\pgfqpoint{1.528141in}{1.728457in}}%
\pgfpathlineto{\pgfqpoint{1.546332in}{1.726601in}}%
\pgfpathlineto{\pgfqpoint{1.562704in}{1.724485in}}%
\pgfpathlineto{\pgfqpoint{1.577257in}{1.722193in}}%
\pgfpathlineto{\pgfqpoint{1.591810in}{1.719466in}}%
\pgfpathlineto{\pgfqpoint{1.606363in}{1.716262in}}%
\pgfpathlineto{\pgfqpoint{1.620916in}{1.712548in}}%
\pgfpathlineto{\pgfqpoint{1.633650in}{1.708864in}}%
\pgfpathlineto{\pgfqpoint{1.646384in}{1.704768in}}%
\pgfpathlineto{\pgfqpoint{1.660937in}{1.699593in}}%
\pgfpathlineto{\pgfqpoint{1.675490in}{1.693919in}}%
\pgfpathlineto{\pgfqpoint{1.691862in}{1.687001in}}%
\pgfpathlineto{\pgfqpoint{1.710054in}{1.678774in}}%
\pgfpathlineto{\pgfqpoint{1.733702in}{1.667524in}}%
\pgfpathlineto{\pgfqpoint{1.779181in}{1.645763in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{1.637606in}}%
\pgfpathlineto{\pgfqpoint{1.813744in}{1.630755in}}%
\pgfpathlineto{\pgfqpoint{1.828297in}{1.625131in}}%
\pgfpathlineto{\pgfqpoint{1.842850in}{1.619990in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.615357in}}%
\pgfpathlineto{\pgfqpoint{1.871956in}{1.611238in}}%
\pgfpathlineto{\pgfqpoint{1.886510in}{1.607628in}}%
\pgfpathlineto{\pgfqpoint{1.901063in}{1.604509in}}%
\pgfpathlineto{\pgfqpoint{1.915616in}{1.601855in}}%
\pgfpathlineto{\pgfqpoint{1.930169in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.597619in}}%
\pgfpathlineto{\pgfqpoint{1.962913in}{1.596065in}}%
\pgfpathlineto{\pgfqpoint{1.979285in}{1.594935in}}%
\pgfpathlineto{\pgfqpoint{1.997477in}{1.594136in}}%
\pgfpathlineto{\pgfqpoint{2.015668in}{1.593788in}}%
\pgfpathlineto{\pgfqpoint{2.033859in}{1.593875in}}%
\pgfpathlineto{\pgfqpoint{2.052051in}{1.594403in}}%
\pgfpathlineto{\pgfqpoint{2.070242in}{1.595391in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{1.596706in}}%
\pgfpathlineto{\pgfqpoint{2.102986in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{2.119358in}{1.600701in}}%
\pgfpathlineto{\pgfqpoint{2.133911in}{1.603135in}}%
\pgfpathlineto{\pgfqpoint{2.148464in}{1.606020in}}%
\pgfpathlineto{\pgfqpoint{2.163018in}{1.609383in}}%
\pgfpathlineto{\pgfqpoint{2.177571in}{1.613248in}}%
\pgfpathlineto{\pgfqpoint{2.192124in}{1.617626in}}%
\pgfpathlineto{\pgfqpoint{2.206677in}{1.622517in}}%
\pgfpathlineto{\pgfqpoint{2.221230in}{1.627905in}}%
\pgfpathlineto{\pgfqpoint{2.235783in}{1.633758in}}%
\pgfpathlineto{\pgfqpoint{2.252155in}{1.640831in}}%
\pgfpathlineto{\pgfqpoint{2.270346in}{1.649176in}}%
\pgfpathlineto{\pgfqpoint{2.297633in}{1.662261in}}%
\pgfpathlineto{\pgfqpoint{2.332197in}{1.678799in}}%
\pgfpathlineto{\pgfqpoint{2.350388in}{1.687024in}}%
\pgfpathlineto{\pgfqpoint{2.366760in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{2.381313in}{1.699613in}}%
\pgfpathlineto{\pgfqpoint{2.395866in}{1.704786in}}%
\pgfpathlineto{\pgfqpoint{2.410419in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{2.423153in}{1.713055in}}%
\pgfpathlineto{\pgfqpoint{2.437706in}{1.716702in}}%
\pgfpathlineto{\pgfqpoint{2.452259in}{1.719842in}}%
\pgfpathlineto{\pgfqpoint{2.466813in}{1.722511in}}%
\pgfpathlineto{\pgfqpoint{2.481366in}{1.724751in}}%
\pgfpathlineto{\pgfqpoint{2.497738in}{1.726814in}}%
\pgfpathlineto{\pgfqpoint{2.515929in}{1.728622in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{1.730122in}}%
\pgfpathlineto{\pgfqpoint{2.557769in}{1.731302in}}%
\pgfpathlineto{\pgfqpoint{2.583237in}{1.732230in}}%
\pgfpathlineto{\pgfqpoint{2.615981in}{1.732943in}}%
\pgfpathlineto{\pgfqpoint{2.659641in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{2.730587in}{1.733643in}}%
\pgfpathlineto{\pgfqpoint{2.937968in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.733697in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.733697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{1.522424in}}%
\pgfpathlineto{\pgfqpoint{1.298930in}{1.522204in}}%
\pgfpathlineto{\pgfqpoint{1.346227in}{1.521720in}}%
\pgfpathlineto{\pgfqpoint{1.377153in}{1.520978in}}%
\pgfpathlineto{\pgfqpoint{1.400801in}{1.519974in}}%
\pgfpathlineto{\pgfqpoint{1.418993in}{1.518800in}}%
\pgfpathlineto{\pgfqpoint{1.435365in}{1.517321in}}%
\pgfpathlineto{\pgfqpoint{1.449918in}{1.515563in}}%
\pgfpathlineto{\pgfqpoint{1.462652in}{1.513592in}}%
\pgfpathlineto{\pgfqpoint{1.473567in}{1.511510in}}%
\pgfpathlineto{\pgfqpoint{1.484481in}{1.508999in}}%
\pgfpathlineto{\pgfqpoint{1.495396in}{1.505985in}}%
\pgfpathlineto{\pgfqpoint{1.504492in}{1.503031in}}%
\pgfpathlineto{\pgfqpoint{1.513588in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{1.522683in}{1.495701in}}%
\pgfpathlineto{\pgfqpoint{1.531779in}{1.491210in}}%
\pgfpathlineto{\pgfqpoint{1.539055in}{1.487166in}}%
\pgfpathlineto{\pgfqpoint{1.546332in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{1.553608in}{1.477736in}}%
\pgfpathlineto{\pgfqpoint{1.560885in}{1.472283in}}%
\pgfpathlineto{\pgfqpoint{1.568161in}{1.466294in}}%
\pgfpathlineto{\pgfqpoint{1.575438in}{1.459735in}}%
\pgfpathlineto{\pgfqpoint{1.582715in}{1.452574in}}%
\pgfpathlineto{\pgfqpoint{1.589991in}{1.444780in}}%
\pgfpathlineto{\pgfqpoint{1.597268in}{1.436325in}}%
\pgfpathlineto{\pgfqpoint{1.604544in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.611821in}{1.417331in}}%
\pgfpathlineto{\pgfqpoint{1.619097in}{1.406751in}}%
\pgfpathlineto{\pgfqpoint{1.626374in}{1.395429in}}%
\pgfpathlineto{\pgfqpoint{1.633650in}{1.383358in}}%
\pgfpathlineto{\pgfqpoint{1.640927in}{1.370533in}}%
\pgfpathlineto{\pgfqpoint{1.648203in}{1.356960in}}%
\pgfpathlineto{\pgfqpoint{1.657299in}{1.338958in}}%
\pgfpathlineto{\pgfqpoint{1.666395in}{1.319841in}}%
\pgfpathlineto{\pgfqpoint{1.675490in}{1.299665in}}%
\pgfpathlineto{\pgfqpoint{1.684586in}{1.278503in}}%
\pgfpathlineto{\pgfqpoint{1.695501in}{1.251940in}}%
\pgfpathlineto{\pgfqpoint{1.708235in}{1.219581in}}%
\pgfpathlineto{\pgfqpoint{1.722788in}{1.181232in}}%
\pgfpathlineto{\pgfqpoint{1.746436in}{1.117303in}}%
\pgfpathlineto{\pgfqpoint{1.770085in}{1.053763in}}%
\pgfpathlineto{\pgfqpoint{1.784638in}{1.016000in}}%
\pgfpathlineto{\pgfqpoint{1.797372in}{0.984317in}}%
\pgfpathlineto{\pgfqpoint{1.808287in}{0.958414in}}%
\pgfpathlineto{\pgfqpoint{1.817383in}{0.937835in}}%
\pgfpathlineto{\pgfqpoint{1.826478in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{1.835574in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.844669in}{0.882266in}}%
\pgfpathlineto{\pgfqpoint{1.853765in}{0.865935in}}%
\pgfpathlineto{\pgfqpoint{1.861042in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{1.868318in}{0.842151in}}%
\pgfpathlineto{\pgfqpoint{1.875595in}{0.831336in}}%
\pgfpathlineto{\pgfqpoint{1.882871in}{0.821230in}}%
\pgfpathlineto{\pgfqpoint{1.890148in}{0.811818in}}%
\pgfpathlineto{\pgfqpoint{1.897424in}{0.803087in}}%
\pgfpathlineto{\pgfqpoint{1.904701in}{0.795017in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{0.787589in}}%
\pgfpathlineto{\pgfqpoint{1.919254in}{0.780781in}}%
\pgfpathlineto{\pgfqpoint{1.926530in}{0.774570in}}%
\pgfpathlineto{\pgfqpoint{1.933807in}{0.768934in}}%
\pgfpathlineto{\pgfqpoint{1.941083in}{0.763850in}}%
\pgfpathlineto{\pgfqpoint{1.948360in}{0.759295in}}%
\pgfpathlineto{\pgfqpoint{1.955637in}{0.755248in}}%
\pgfpathlineto{\pgfqpoint{1.962913in}{0.751688in}}%
\pgfpathlineto{\pgfqpoint{1.970190in}{0.748595in}}%
\pgfpathlineto{\pgfqpoint{1.977466in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{1.984743in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{1.992019in}{0.741956in}}%
\pgfpathlineto{\pgfqpoint{1.999296in}{0.740578in}}%
\pgfpathlineto{\pgfqpoint{2.006572in}{0.739601in}}%
\pgfpathlineto{\pgfqpoint{2.013849in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{2.021125in}{0.738824in}}%
\pgfpathlineto{\pgfqpoint{2.028402in}{0.739020in}}%
\pgfpathlineto{\pgfqpoint{2.035678in}{0.739606in}}%
\pgfpathlineto{\pgfqpoint{2.042955in}{0.740587in}}%
\pgfpathlineto{\pgfqpoint{2.050231in}{0.741968in}}%
\pgfpathlineto{\pgfqpoint{2.057508in}{0.743758in}}%
\pgfpathlineto{\pgfqpoint{2.064784in}{0.745970in}}%
\pgfpathlineto{\pgfqpoint{2.072061in}{0.748615in}}%
\pgfpathlineto{\pgfqpoint{2.079337in}{0.751712in}}%
\pgfpathlineto{\pgfqpoint{2.086614in}{0.755276in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{0.759327in}}%
\pgfpathlineto{\pgfqpoint{2.101167in}{0.763885in}}%
\pgfpathlineto{\pgfqpoint{2.108444in}{0.768973in}}%
\pgfpathlineto{\pgfqpoint{2.115720in}{0.774613in}}%
\pgfpathlineto{\pgfqpoint{2.122997in}{0.780828in}}%
\pgfpathlineto{\pgfqpoint{2.130273in}{0.787640in}}%
\pgfpathlineto{\pgfqpoint{2.137550in}{0.795073in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.152103in}{0.811884in}}%
\pgfpathlineto{\pgfqpoint{2.159379in}{0.821300in}}%
\pgfpathlineto{\pgfqpoint{2.166656in}{0.831412in}}%
\pgfpathlineto{\pgfqpoint{2.173932in}{0.842231in}}%
\pgfpathlineto{\pgfqpoint{2.181209in}{0.853768in}}%
\pgfpathlineto{\pgfqpoint{2.188485in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.195762in}{0.879006in}}%
\pgfpathlineto{\pgfqpoint{2.204858in}{0.896237in}}%
\pgfpathlineto{\pgfqpoint{2.213953in}{0.914565in}}%
\pgfpathlineto{\pgfqpoint{2.223049in}{0.933951in}}%
\pgfpathlineto{\pgfqpoint{2.232145in}{0.954343in}}%
\pgfpathlineto{\pgfqpoint{2.243059in}{0.980041in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{1.006934in}}%
\pgfpathlineto{\pgfqpoint{2.266708in}{1.039574in}}%
\pgfpathlineto{\pgfqpoint{2.281261in}{1.078123in}}%
\pgfpathlineto{\pgfqpoint{2.310367in}{1.156915in}}%
\pgfpathlineto{\pgfqpoint{2.328559in}{1.205481in}}%
\pgfpathlineto{\pgfqpoint{2.341292in}{1.238368in}}%
\pgfpathlineto{\pgfqpoint{2.352207in}{1.265499in}}%
\pgfpathlineto{\pgfqpoint{2.363122in}{1.291435in}}%
\pgfpathlineto{\pgfqpoint{2.372218in}{1.312010in}}%
\pgfpathlineto{\pgfqpoint{2.381313in}{1.331552in}}%
\pgfpathlineto{\pgfqpoint{2.390409in}{1.349999in}}%
\pgfpathlineto{\pgfqpoint{2.399505in}{1.367306in}}%
\pgfpathlineto{\pgfqpoint{2.406781in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{2.414058in}{1.392568in}}%
\pgfpathlineto{\pgfqpoint{2.421334in}{1.404071in}}%
\pgfpathlineto{\pgfqpoint{2.428611in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{2.435887in}{1.424857in}}%
\pgfpathlineto{\pgfqpoint{2.443164in}{1.434169in}}%
\pgfpathlineto{\pgfqpoint{2.450440in}{1.442789in}}%
\pgfpathlineto{\pgfqpoint{2.457717in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{2.464993in}{1.458053in}}%
\pgfpathlineto{\pgfqpoint{2.472270in}{1.464755in}}%
\pgfpathlineto{\pgfqpoint{2.479546in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{2.486823in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{2.494100in}{1.481529in}}%
\pgfpathlineto{\pgfqpoint{2.501376in}{1.486120in}}%
\pgfpathlineto{\pgfqpoint{2.508653in}{1.490266in}}%
\pgfpathlineto{\pgfqpoint{2.517748in}{1.494875in}}%
\pgfpathlineto{\pgfqpoint{2.526844in}{1.498902in}}%
\pgfpathlineto{\pgfqpoint{2.535940in}{1.502407in}}%
\pgfpathlineto{\pgfqpoint{2.545035in}{1.505445in}}%
\pgfpathlineto{\pgfqpoint{2.554131in}{1.508068in}}%
\pgfpathlineto{\pgfqpoint{2.565046in}{1.510736in}}%
\pgfpathlineto{\pgfqpoint{2.575960in}{1.512951in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{1.515053in}}%
\pgfpathlineto{\pgfqpoint{2.601428in}{1.516723in}}%
\pgfpathlineto{\pgfqpoint{2.615981in}{1.518204in}}%
\pgfpathlineto{\pgfqpoint{2.632354in}{1.519443in}}%
\pgfpathlineto{\pgfqpoint{2.652364in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{2.676013in}{1.521299in}}%
\pgfpathlineto{\pgfqpoint{2.706938in}{1.521883in}}%
\pgfpathlineto{\pgfqpoint{2.752416in}{1.522250in}}%
\pgfpathlineto{\pgfqpoint{2.837915in}{1.522407in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.522424in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.522424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889047in}{1.025135in}}%
\pgfpathlineto{\pgfqpoint{1.930311in}{1.167459in}}%
\pgfpathlineto{\pgfqpoint{1.986946in}{1.242589in}}%
\pgfpathlineto{\pgfqpoint{1.755139in}{1.206418in}}%
\pgfpathlineto{\pgfqpoint{1.614219in}{1.280867in}}%
\pgfpathlineto{\pgfqpoint{2.039807in}{1.292401in}}%
\pgfpathlineto{\pgfqpoint{2.255383in}{1.301478in}}%
\pgfpathlineto{\pgfqpoint{2.128278in}{1.334697in}}%
\pgfpathlineto{\pgfqpoint{2.348750in}{1.403651in}}%
\pgfpathlineto{\pgfqpoint{2.515683in}{1.475147in}}%
\pgfpathlineto{\pgfqpoint{2.449334in}{1.589644in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{1.582884in}}%
\pgfpathlineto{\pgfqpoint{1.032561in}{1.757709in}}%
\pgfpathlineto{\pgfqpoint{1.195254in}{1.791589in}}%
\pgfpathlineto{\pgfqpoint{2.637297in}{1.711234in}}%
\pgfpathlineto{\pgfqpoint{2.930688in}{1.761040in}}%
\pgfpathlineto{\pgfqpoint{2.792668in}{1.837054in}}%
\pgfpathlineto{\pgfqpoint{3.009729in}{1.860436in}}%
\pgfpathlineto{\pgfqpoint{3.167359in}{1.850270in}}%
\pgfpathmoveto{\pgfqpoint{3.167359in}{1.799945in}}%
\pgfpathlineto{\pgfqpoint{0.661864in}{1.731981in}}%
\pgfpathlineto{\pgfqpoint{0.616575in}{1.737517in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618575in}{0.539757in}}{\pgfqpoint{2.546784in}{1.352584in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889047in}{1.025135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930311in}{1.167459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986946in}{1.242589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755139in}{1.206418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614219in}{1.280867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039807in}{1.292401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255383in}{1.301478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128278in}{1.334697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348750in}{1.403651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515683in}{1.475147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449334in}{1.589644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429238in}{1.582884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032561in}{1.757709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195254in}{1.791589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637297in}{1.711234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930688in}{1.761040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792668in}{1.837054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009729in}{1.860436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664796in}{1.818188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437328in}{1.853473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.277898in}{1.857196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661864in}{1.731981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.219190in}{1.786093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{0.618575in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165359in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.539757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618575in}{1.892341in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/g2_of_i0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{2.042341in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{2.042341in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.042341in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.892341in}}%
\pgfpathlineto{\pgfqpoint{0.618614in}{1.892341in}}%
\pgfpathlineto{\pgfqpoint{0.618614in}{0.549582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{0.661478in}}%
\pgfpathlineto{\pgfqpoint{0.618614in}{1.780445in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.780445in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{0.661478in}}%
\pgfpathlineto{\pgfqpoint{0.618614in}{0.661478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{0.618614in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618614in}{0.549582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618614in,y=0.452359in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045258in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045258in}{0.549582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045258in,y=0.452359in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471901in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{1.471901in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471901in}{0.549582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471901in,y=0.452359in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898545in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{1.898545in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898545in}{0.549582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898545in,y=0.452359in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325189in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{2.325189in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325189in}{0.549582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325189in,y=0.452359in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751833in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{2.751833in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751833in}{0.549582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751833in,y=0.452359in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178477in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178477in}{0.549582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178477in,y=0.452359in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898545in,y=0.298680in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{I}\) (arb. units)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{0.661478in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{0.661478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618614in}{0.661478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370541in, y=0.623216in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{0.885272in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{0.885272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618614in}{0.885272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370541in, y=0.847009in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{1.109065in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.109065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618614in}{1.109065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370541in, y=1.070803in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{1.332858in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.332858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618614in}{1.332858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370541in, y=1.294596in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{1.556651in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.556651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618614in}{1.556651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370541in, y=1.518389in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{1.780445in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.780445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618614in}{1.780445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370541in, y=1.742182in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314985in,y=1.220961in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle g^{(2)}(0)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{0.661478in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{0.661478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{1.780445in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.780445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.000000,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619467in}{1.780087in}}%
\pgfpathlineto{\pgfqpoint{0.639946in}{1.771754in}}%
\pgfpathlineto{\pgfqpoint{0.661278in}{1.763555in}}%
\pgfpathlineto{\pgfqpoint{0.683464in}{1.755507in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.747626in}}%
\pgfpathlineto{\pgfqpoint{0.730394in}{1.739922in}}%
\pgfpathlineto{\pgfqpoint{0.755140in}{1.732406in}}%
\pgfpathlineto{\pgfqpoint{0.780738in}{1.725088in}}%
\pgfpathlineto{\pgfqpoint{0.808044in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{0.836202in}{1.710648in}}%
\pgfpathlineto{\pgfqpoint{0.865214in}{1.703785in}}%
\pgfpathlineto{\pgfqpoint{0.895932in}{1.696977in}}%
\pgfpathlineto{\pgfqpoint{0.927504in}{1.690430in}}%
\pgfpathlineto{\pgfqpoint{0.960782in}{1.683982in}}%
\pgfpathlineto{\pgfqpoint{0.995767in}{1.677662in}}%
\pgfpathlineto{\pgfqpoint{1.032458in}{1.671493in}}%
\pgfpathlineto{\pgfqpoint{1.070856in}{1.665496in}}%
\pgfpathlineto{\pgfqpoint{1.110961in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{1.152772in}{1.654088in}}%
\pgfpathlineto{\pgfqpoint{1.197143in}{1.648600in}}%
\pgfpathlineto{\pgfqpoint{1.243220in}{1.643352in}}%
\pgfpathlineto{\pgfqpoint{1.291858in}{1.638265in}}%
\pgfpathlineto{\pgfqpoint{1.343055in}{1.633362in}}%
\pgfpathlineto{\pgfqpoint{1.396812in}{1.628664in}}%
\pgfpathlineto{\pgfqpoint{1.453982in}{1.624122in}}%
\pgfpathlineto{\pgfqpoint{1.513712in}{1.619826in}}%
\pgfpathlineto{\pgfqpoint{1.576856in}{1.615729in}}%
\pgfpathlineto{\pgfqpoint{1.644265in}{1.611807in}}%
\pgfpathlineto{\pgfqpoint{1.715942in}{1.608091in}}%
\pgfpathlineto{\pgfqpoint{1.791884in}{1.604606in}}%
\pgfpathlineto{\pgfqpoint{1.872947in}{1.601339in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{1.598317in}}%
\pgfpathlineto{\pgfqpoint{2.051284in}{1.595535in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.592998in}}%
\pgfpathlineto{\pgfqpoint{2.256926in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{2.372120in}{1.588705in}}%
\pgfpathlineto{\pgfqpoint{2.496700in}{1.586981in}}%
\pgfpathlineto{\pgfqpoint{2.632372in}{1.585556in}}%
\pgfpathlineto{\pgfqpoint{2.780845in}{1.584450in}}%
\pgfpathlineto{\pgfqpoint{2.943822in}{1.583686in}}%
\pgfpathlineto{\pgfqpoint{3.124719in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.583251in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.583251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.752941,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.000000pt}{3.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619467in}{1.778442in}}%
\pgfpathlineto{\pgfqpoint{0.633120in}{1.747038in}}%
\pgfpathlineto{\pgfqpoint{0.646772in}{1.716794in}}%
\pgfpathlineto{\pgfqpoint{0.660425in}{1.687649in}}%
\pgfpathlineto{\pgfqpoint{0.674077in}{1.659543in}}%
\pgfpathlineto{\pgfqpoint{0.687730in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{0.701383in}{1.606244in}}%
\pgfpathlineto{\pgfqpoint{0.715889in}{1.579403in}}%
\pgfpathlineto{\pgfqpoint{0.730394in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{0.744900in}{1.528540in}}%
\pgfpathlineto{\pgfqpoint{0.759406in}{1.504425in}}%
\pgfpathlineto{\pgfqpoint{0.773912in}{1.481133in}}%
\pgfpathlineto{\pgfqpoint{0.789271in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{0.804630in}{1.434350in}}%
\pgfpathlineto{\pgfqpoint{0.819990in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{0.835349in}{1.390754in}}%
\pgfpathlineto{\pgfqpoint{0.851561in}{1.368930in}}%
\pgfpathlineto{\pgfqpoint{0.867774in}{1.347874in}}%
\pgfpathlineto{\pgfqpoint{0.883986in}{1.327550in}}%
\pgfpathlineto{\pgfqpoint{0.900199in}{1.307925in}}%
\pgfpathlineto{\pgfqpoint{0.917264in}{1.287986in}}%
\pgfpathlineto{\pgfqpoint{0.934330in}{1.268752in}}%
\pgfpathlineto{\pgfqpoint{0.951396in}{1.250190in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{1.232269in}}%
\pgfpathlineto{\pgfqpoint{0.986381in}{1.214112in}}%
\pgfpathlineto{\pgfqpoint{1.004300in}{1.196600in}}%
\pgfpathlineto{\pgfqpoint{1.022219in}{1.179703in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{1.163395in}}%
\pgfpathlineto{\pgfqpoint{1.058910in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{1.077682in}{1.131021in}}%
\pgfpathlineto{\pgfqpoint{1.096455in}{1.115692in}}%
\pgfpathlineto{\pgfqpoint{1.116080in}{1.100242in}}%
\pgfpathlineto{\pgfqpoint{1.135706in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{1.156185in}{1.070391in}}%
\pgfpathlineto{\pgfqpoint{1.176664in}{1.055986in}}%
\pgfpathlineto{\pgfqpoint{1.197143in}{1.042113in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{1.028204in}}%
\pgfpathlineto{\pgfqpoint{1.239807in}{1.014823in}}%
\pgfpathlineto{\pgfqpoint{1.261993in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{1.284178in}{0.988576in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{0.975743in}}%
\pgfpathlineto{\pgfqpoint{1.330256in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{1.354148in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{1.378040in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.402785in}{0.927700in}}%
\pgfpathlineto{\pgfqpoint{1.427530in}{0.916500in}}%
\pgfpathlineto{\pgfqpoint{1.453129in}{0.905402in}}%
\pgfpathlineto{\pgfqpoint{1.479581in}{0.894430in}}%
\pgfpathlineto{\pgfqpoint{1.506033in}{0.883938in}}%
\pgfpathlineto{\pgfqpoint{1.533338in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{1.561497in}{0.863397in}}%
\pgfpathlineto{\pgfqpoint{1.589655in}{0.853676in}}%
\pgfpathlineto{\pgfqpoint{1.618667in}{0.844127in}}%
\pgfpathlineto{\pgfqpoint{1.648532in}{0.834766in}}%
\pgfpathlineto{\pgfqpoint{1.679250in}{0.825609in}}%
\pgfpathlineto{\pgfqpoint{1.710822in}{0.816671in}}%
\pgfpathlineto{\pgfqpoint{1.743247in}{0.807964in}}%
\pgfpathlineto{\pgfqpoint{1.776525in}{0.799501in}}%
\pgfpathlineto{\pgfqpoint{1.810657in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{1.845641in}{0.783345in}}%
\pgfpathlineto{\pgfqpoint{1.881479in}{0.775669in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{0.768271in}}%
\pgfpathlineto{\pgfqpoint{1.955715in}{0.761157in}}%
\pgfpathlineto{\pgfqpoint{1.994113in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{2.034218in}{0.747657in}}%
\pgfpathlineto{\pgfqpoint{2.075176in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{2.116987in}{0.735252in}}%
\pgfpathlineto{\pgfqpoint{2.160504in}{0.729410in}}%
\pgfpathlineto{\pgfqpoint{2.205729in}{0.723796in}}%
\pgfpathlineto{\pgfqpoint{2.251806in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{2.299590in}{0.713508in}}%
\pgfpathlineto{\pgfqpoint{2.349081in}{0.708763in}}%
\pgfpathlineto{\pgfqpoint{2.400278in}{0.704305in}}%
\pgfpathlineto{\pgfqpoint{2.453182in}{0.700149in}}%
\pgfpathlineto{\pgfqpoint{2.507792in}{0.696305in}}%
\pgfpathlineto{\pgfqpoint{2.564963in}{0.692733in}}%
\pgfpathlineto{\pgfqpoint{2.623840in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{2.685276in}{0.686582in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{0.683992in}}%
\pgfpathlineto{\pgfqpoint{2.815829in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{2.884946in}{0.679867in}}%
\pgfpathlineto{\pgfqpoint{2.957475in}{0.678342in}}%
\pgfpathlineto{\pgfqpoint{3.033418in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{3.112773in}{0.676455in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{0.676158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618614in}{0.549582in}}{\pgfqpoint{2.559863in}{1.342760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.000000pt}{3.000000pt}{2.250000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.619467in}{1.779193in}}%
\pgfpathlineto{\pgfqpoint{0.633120in}{1.759565in}}%
\pgfpathlineto{\pgfqpoint{0.647626in}{1.739505in}}%
\pgfpathlineto{\pgfqpoint{0.662131in}{1.720217in}}%
\pgfpathlineto{\pgfqpoint{0.676637in}{1.701657in}}%
\pgfpathlineto{\pgfqpoint{0.691143in}{1.683788in}}%
\pgfpathlineto{\pgfqpoint{0.706502in}{1.665578in}}%
\pgfpathlineto{\pgfqpoint{0.721862in}{1.648061in}}%
\pgfpathlineto{\pgfqpoint{0.737221in}{1.631200in}}%
\pgfpathlineto{\pgfqpoint{0.753433in}{1.614075in}}%
\pgfpathlineto{\pgfqpoint{0.769646in}{1.597604in}}%
\pgfpathlineto{\pgfqpoint{0.785858in}{1.581755in}}%
\pgfpathlineto{\pgfqpoint{0.802924in}{1.565706in}}%
\pgfpathlineto{\pgfqpoint{0.819990in}{1.550275in}}%
\pgfpathlineto{\pgfqpoint{0.837055in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{0.854974in}{1.520439in}}%
\pgfpathlineto{\pgfqpoint{0.872893in}{1.506028in}}%
\pgfpathlineto{\pgfqpoint{0.890812in}{1.492169in}}%
\pgfpathlineto{\pgfqpoint{0.909585in}{1.478210in}}%
\pgfpathlineto{\pgfqpoint{0.928357in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{0.947983in}{1.451323in}}%
\pgfpathlineto{\pgfqpoint{0.967608in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{0.988087in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{1.008566in}{1.412993in}}%
\pgfpathlineto{\pgfqpoint{1.029898in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{1.388656in}}%
\pgfpathlineto{\pgfqpoint{1.073416in}{1.376781in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{1.365402in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{1.354085in}}%
\pgfpathlineto{\pgfqpoint{1.142532in}{1.342856in}}%
\pgfpathlineto{\pgfqpoint{1.166424in}{1.332117in}}%
\pgfpathlineto{\pgfqpoint{1.191170in}{1.321483in}}%
\pgfpathlineto{\pgfqpoint{1.216768in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{1.242367in}{1.300949in}}%
\pgfpathlineto{\pgfqpoint{1.268819in}{1.291059in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{1.324283in}{1.271771in}}%
\pgfpathlineto{\pgfqpoint{1.353294in}{1.262406in}}%
\pgfpathlineto{\pgfqpoint{1.383159in}{1.253246in}}%
\pgfpathlineto{\pgfqpoint{1.413878in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{1.445449in}{1.235592in}}%
\pgfpathlineto{\pgfqpoint{1.477874in}{1.227119in}}%
\pgfpathlineto{\pgfqpoint{1.511153in}{1.218892in}}%
\pgfpathlineto{\pgfqpoint{1.545284in}{1.210920in}}%
\pgfpathlineto{\pgfqpoint{1.580269in}{1.203208in}}%
\pgfpathlineto{\pgfqpoint{1.616107in}{1.195761in}}%
\pgfpathlineto{\pgfqpoint{1.653652in}{1.188421in}}%
\pgfpathlineto{\pgfqpoint{1.692050in}{1.181372in}}%
\pgfpathlineto{\pgfqpoint{1.731301in}{1.174615in}}%
\pgfpathlineto{\pgfqpoint{1.772259in}{1.168017in}}%
\pgfpathlineto{\pgfqpoint{1.814923in}{1.161603in}}%
\pgfpathlineto{\pgfqpoint{1.858441in}{1.155511in}}%
\pgfpathlineto{\pgfqpoint{1.903665in}{1.149631in}}%
\pgfpathlineto{\pgfqpoint{1.950596in}{1.143980in}}%
\pgfpathlineto{\pgfqpoint{1.999233in}{1.138575in}}%
\pgfpathlineto{\pgfqpoint{2.049577in}{1.133429in}}%
\pgfpathlineto{\pgfqpoint{2.101628in}{1.128556in}}%
\pgfpathlineto{\pgfqpoint{2.156238in}{1.123894in}}%
\pgfpathlineto{\pgfqpoint{2.212555in}{1.119534in}}%
\pgfpathlineto{\pgfqpoint{2.271432in}{1.115424in}}%
\pgfpathlineto{\pgfqpoint{2.332869in}{1.111585in}}%
\pgfpathlineto{\pgfqpoint{2.396865in}{1.108035in}}%
\pgfpathlineto{\pgfqpoint{2.463422in}{1.104788in}}%
\pgfpathlineto{\pgfqpoint{2.533391in}{1.101823in}}%
\pgfpathlineto{\pgfqpoint{2.606774in}{1.099163in}}%
\pgfpathlineto{\pgfqpoint{2.683570in}{1.096828in}}%
\pgfpathlineto{\pgfqpoint{2.764632in}{1.094813in}}%
\pgfpathlineto{\pgfqpoint{2.849961in}{1.093144in}}%
\pgfpathlineto{\pgfqpoint{2.939556in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{3.034271in}{1.090909in}}%
\pgfpathlineto{\pgfqpoint{3.134959in}{1.090369in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.090266in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.090266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{0.618614in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178477in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{0.549582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618614in}{1.892341in}}%
\pgfpathlineto{\pgfqpoint{3.178477in}{1.892341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Pictures/i0_of_T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage[scr=boondoxo]{mathalfa}
%%   \usepackage{calligra}
%%   \usepackage{amsfonts}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.403902in}{1.701951in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.403902in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.701951in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{0.602308in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{0.602308in}{0.539757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835313in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{0.835313in}{1.513689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835313in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835313in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417824in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{1.417824in}{1.513689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417824in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417824in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000336in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.000336in}{1.513689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000336in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.000336in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582848in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{2.582848in}{1.513689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582848in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.582848in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165359in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.513689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165359in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165359in,y=0.442535in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883834in,y=0.288855in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle T\) (K)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.539757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602308in}{0.539757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354235in, y=0.501495in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{0.783240in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.783240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602308in}{0.783240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354235in, y=0.744978in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{1.026723in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.026723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602308in}{1.026723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354235in, y=0.988461in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{1.270206in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.270206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602308in}{1.270206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354235in, y=1.231944in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.513689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602308in}{1.513689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354235in, y=1.475426in, left, base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298680in,y=1.026723in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \bar{I}\) (arb. units)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.513725,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{1.531997in}{0.613205in}}%
\pgfpathlineto{\pgfqpoint{1.564617in}{0.613691in}}%
\pgfpathlineto{\pgfqpoint{1.585588in}{0.614414in}}%
\pgfpathlineto{\pgfqpoint{1.601898in}{0.615395in}}%
\pgfpathlineto{\pgfqpoint{1.615878in}{0.616690in}}%
\pgfpathlineto{\pgfqpoint{1.627529in}{0.618219in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{1.647334in}{0.622157in}}%
\pgfpathlineto{\pgfqpoint{1.655489in}{0.624427in}}%
\pgfpathlineto{\pgfqpoint{1.663644in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{1.670635in}{0.629980in}}%
\pgfpathlineto{\pgfqpoint{1.677625in}{0.633249in}}%
\pgfpathlineto{\pgfqpoint{1.684615in}{0.637046in}}%
\pgfpathlineto{\pgfqpoint{1.691605in}{0.641434in}}%
\pgfpathlineto{\pgfqpoint{1.697430in}{0.645591in}}%
\pgfpathlineto{\pgfqpoint{1.703255in}{0.650248in}}%
\pgfpathlineto{\pgfqpoint{1.709080in}{0.655444in}}%
\pgfpathlineto{\pgfqpoint{1.714905in}{0.661225in}}%
\pgfpathlineto{\pgfqpoint{1.720730in}{0.667633in}}%
\pgfpathlineto{\pgfqpoint{1.726556in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{1.732381in}{0.682503in}}%
\pgfpathlineto{\pgfqpoint{1.738206in}{0.691050in}}%
\pgfpathlineto{\pgfqpoint{1.744031in}{0.700393in}}%
\pgfpathlineto{\pgfqpoint{1.749856in}{0.710568in}}%
\pgfpathlineto{\pgfqpoint{1.755681in}{0.721610in}}%
\pgfpathlineto{\pgfqpoint{1.761506in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{1.767331in}{0.746408in}}%
\pgfpathlineto{\pgfqpoint{1.773157in}{0.760210in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{0.778031in}}%
\pgfpathlineto{\pgfqpoint{1.787137in}{0.797233in}}%
\pgfpathlineto{\pgfqpoint{1.794127in}{0.817806in}}%
\pgfpathlineto{\pgfqpoint{1.801117in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{1.809272in}{0.866914in}}%
\pgfpathlineto{\pgfqpoint{1.817427in}{0.895745in}}%
\pgfpathlineto{\pgfqpoint{1.826748in}{0.930491in}}%
\pgfpathlineto{\pgfqpoint{1.837233in}{0.971490in}}%
\pgfpathlineto{\pgfqpoint{1.850048in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{1.890824in}{1.188267in}}%
\pgfpathlineto{\pgfqpoint{1.898979in}{1.217939in}}%
\pgfpathlineto{\pgfqpoint{1.905969in}{1.241715in}}%
\pgfpathlineto{\pgfqpoint{1.911794in}{1.260157in}}%
\pgfpathlineto{\pgfqpoint{1.917619in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.923445in}{1.292698in}}%
\pgfpathlineto{\pgfqpoint{1.928105in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{1.932765in}{1.313983in}}%
\pgfpathlineto{\pgfqpoint{1.937425in}{1.322881in}}%
\pgfpathlineto{\pgfqpoint{1.940920in}{1.328749in}}%
\pgfpathlineto{\pgfqpoint{1.944415in}{1.333908in}}%
\pgfpathlineto{\pgfqpoint{1.947910in}{1.338340in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.342033in}}%
\pgfpathlineto{\pgfqpoint{1.954900in}{1.344974in}}%
\pgfpathlineto{\pgfqpoint{1.958395in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{1.960725in}{1.348182in}}%
\pgfpathlineto{\pgfqpoint{1.963055in}{1.348867in}}%
\pgfpathlineto{\pgfqpoint{1.965385in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{1.967715in}{1.349206in}}%
\pgfpathlineto{\pgfqpoint{1.970045in}{1.348860in}}%
\pgfpathlineto{\pgfqpoint{1.972375in}{1.348170in}}%
\pgfpathlineto{\pgfqpoint{1.974706in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{1.977036in}{1.345763in}}%
\pgfpathlineto{\pgfqpoint{1.980531in}{1.343067in}}%
\pgfpathlineto{\pgfqpoint{1.984026in}{1.339617in}}%
\pgfpathlineto{\pgfqpoint{1.987521in}{1.335423in}}%
\pgfpathlineto{\pgfqpoint{1.991016in}{1.330498in}}%
\pgfpathlineto{\pgfqpoint{1.994511in}{1.324857in}}%
\pgfpathlineto{\pgfqpoint{1.998006in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{2.002666in}{1.309015in}}%
\pgfpathlineto{\pgfqpoint{2.007326in}{1.298358in}}%
\pgfpathlineto{\pgfqpoint{2.011986in}{1.286603in}}%
\pgfpathlineto{\pgfqpoint{2.017811in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{1.252835in}}%
\pgfpathlineto{\pgfqpoint{2.029462in}{1.233864in}}%
\pgfpathlineto{\pgfqpoint{2.036452in}{1.209536in}}%
\pgfpathlineto{\pgfqpoint{2.044607in}{1.179336in}}%
\pgfpathlineto{\pgfqpoint{2.053927in}{1.142961in}}%
\pgfpathlineto{\pgfqpoint{2.066742in}{1.090858in}}%
\pgfpathlineto{\pgfqpoint{2.097033in}{0.966717in}}%
\pgfpathlineto{\pgfqpoint{2.107518in}{0.925924in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{2.124994in}{0.862811in}}%
\pgfpathlineto{\pgfqpoint{2.133149in}{0.835869in}}%
\pgfpathlineto{\pgfqpoint{2.140139in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{2.147129in}{0.793843in}}%
\pgfpathlineto{\pgfqpoint{2.154119in}{0.774877in}}%
\pgfpathlineto{\pgfqpoint{2.161109in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{2.168099in}{0.741077in}}%
\pgfpathlineto{\pgfqpoint{2.173924in}{0.728594in}}%
\pgfpathlineto{\pgfqpoint{2.179750in}{0.717023in}}%
\pgfpathlineto{\pgfqpoint{2.185575in}{0.706336in}}%
\pgfpathlineto{\pgfqpoint{2.191400in}{0.696503in}}%
\pgfpathlineto{\pgfqpoint{2.197225in}{0.687488in}}%
\pgfpathlineto{\pgfqpoint{2.203050in}{0.679253in}}%
\pgfpathlineto{\pgfqpoint{2.208875in}{0.671755in}}%
\pgfpathlineto{\pgfqpoint{2.214700in}{0.664954in}}%
\pgfpathlineto{\pgfqpoint{2.220525in}{0.658806in}}%
\pgfpathlineto{\pgfqpoint{2.226351in}{0.653268in}}%
\pgfpathlineto{\pgfqpoint{2.232176in}{0.648295in}}%
\pgfpathlineto{\pgfqpoint{2.238001in}{0.643847in}}%
\pgfpathlineto{\pgfqpoint{2.243826in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{0.635699in}}%
\pgfpathlineto{\pgfqpoint{2.257806in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{2.264796in}{0.628983in}}%
\pgfpathlineto{\pgfqpoint{2.271786in}{0.626327in}}%
\pgfpathlineto{\pgfqpoint{2.279942in}{0.623723in}}%
\pgfpathlineto{\pgfqpoint{2.288097in}{0.621578in}}%
\pgfpathlineto{\pgfqpoint{2.297417in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{2.307902in}{0.617869in}}%
\pgfpathlineto{\pgfqpoint{2.319552in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{2.332368in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{2.347513in}{0.614412in}}%
\pgfpathlineto{\pgfqpoint{2.367318in}{0.613719in}}%
\pgfpathlineto{\pgfqpoint{2.394114in}{0.613269in}}%
\pgfpathlineto{\pgfqpoint{2.438385in}{0.613038in}}%
\pgfpathlineto{\pgfqpoint{2.573527in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.612988in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.612988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.058824,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718811in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{1.010066in}{0.698021in}}%
\pgfpathlineto{\pgfqpoint{1.243071in}{0.576280in}}%
\pgfpathlineto{\pgfqpoint{1.359573in}{0.576280in}}%
\pgfpathlineto{\pgfqpoint{1.476076in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{1.709080in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{1.767331in}{0.819762in}}%
\pgfpathlineto{\pgfqpoint{1.825583in}{0.904981in}}%
\pgfpathlineto{\pgfqpoint{1.942085in}{1.331077in}}%
\pgfpathlineto{\pgfqpoint{2.116838in}{0.892807in}}%
\pgfpathlineto{\pgfqpoint{2.291592in}{0.612802in}}%
\pgfpathlineto{\pgfqpoint{2.349843in}{0.600628in}}%
\pgfpathlineto{\pgfqpoint{2.466345in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{2.641099in}{0.588454in}}%
\pgfpathlineto{\pgfqpoint{2.757601in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{2.815852in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{2.932355in}{0.637150in}}%
\pgfpathlineto{\pgfqpoint{3.048857in}{0.564105in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602308in}{0.539757in}}{\pgfqpoint{2.563051in}{0.973932in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.058824,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.058824,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718811in}{0.685847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010066in}{0.698021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243071in}{0.576280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359573in}{0.576280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476076in}{0.637150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709080in}{0.564105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767331in}{0.819762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825583in}{0.904981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942085in}{1.331077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116838in}{0.892807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291592in}{0.612802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349843in}{0.600628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466345in}{0.564105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641099in}{0.588454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757601in}{0.710195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815852in}{0.564105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932355in}{0.637150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048857in}{0.564105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{0.602308in}{1.513689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165359in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.513689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{0.539757in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{0.539757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602308in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{3.165359in}{1.513689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

